Deviation Dynamics in Cardinal Hedonic Games

Computing stable partitions in hedonic games is a challenging task because there exist games in which stable outcomes do not exist. Even more, these No-instances can often be leveraged to prove computational hardness results. We make this impression rigorous in a dynamic model of cardinal hedonic games by providing meta theorems. These imply hardness of deciding about the possible or necessary convergence of deviation dynamics based on the mere existence of No-instances. Our results hold for additively separable, fractional, and modified fractional hedonic games (ASHGs, FHGs, and MFHGs). Moreover, they encompass essentially all reasonable stability notions based on single-agent deviations. In addition, we propose dynamics as a method to find individually rational and contractually individual stable (CIS) partitions in ASHGs. In particular, we find that CIS dynamics from the singleton partition possibly converge after a linear number of deviations but may require an exponential number of deviations in the worst case.

==> figures/CIS_EXP_STEP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5) {$i-1$};
		\node [style=none] (1) at (1.5, 5) {$i$};
		\node [style=none] (2) at (4, 5) {$\ldots$};
		\node [style=none] (3) at (6.5, 5) {$T$};
		\node [style={large_agent}] (5) at (6.5, 2) {$t$};
		\node [style={large_agent}] (6) at (6.5, -1.5) {$\mathit{t}_1$};
		\node [style=none] (7) at (6.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (8) at (6.5, -6.5) {$\mathit{t}_i$};
		\node [style={large_agent}] (9) at (6.5, -10) {$\mathit{t}_{i+1}$};
		\node [style=none] (10) at (-4, 5) {$\ldots$};
		\node [style=none] (21) at (-6.5, 5) {$1$};
		\node [style={large_group}] (22) at (-1.5, 2) {$B_{i-1}$};
		\node [style={large_group}] (23) at (-6.5, 2) {$B_1$};
		\node [style=none] (24) at (-4, 2) {$\ldots$};
		\node [style=none] (25) at (4, 2) {$\ldots$};
		\node [style=none] (30) at (4, -1.5) {$\ldots$};
		\node [style=none] (35) at (4, -6.5) {$\ldots$};
		\node [style=none] (40) at (4, -10) {$\ldots$};
		\node [style=none] (41) at (4, -3.75) {$\vdots$};
		\node [style={large_group}] (4) at (1.5, 2) {$B_i$};
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{5, 23}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{6, 30}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 35}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{9, 40}{1.6cm};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/CIS_EXP_STEP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5) {$i-1$};
		\node [style=none] (1) at (1.5, 5) {$i$};
		\node [style=none] (2) at (4, 5) {$\ldots$};
		\node [style=none] (3) at (6.5, 5) {$T$};
		\node [style={large_group}] (4) at (1.5, 2) {$B_i$};
		\node [style={large_agent}] (5) at (6.5, 2) {$t$};
		\node [style={large_agent}] (6) at (6.5, -1.5) {$\mathit{t}_1$};
		\node [style=none] (7) at (6.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (9) at (6.5, -10) {$\mathit{t}_{i+1}$};
		\node [style=none] (10) at (-4, 5) {$\ldots$};
		\node [style=none] (21) at (-6.5, 5) {$1$};
		\node [style={large_group}] (22) at (-1.5, -6.5) {$B_{i-1}$};
		\node [style={large_group}] (23) at (-6.5, -6.5) {$B_1$};
		\node [style=none] (24) at (-4, -6.5) {$\ldots$};
		\node [style=none] (25) at (4, 2) {$\ldots$};
		\node [style=none] (30) at (4, -1.5) {$\ldots$};
		\node [style=none] (35) at (4, -6.5) {$\ldots$};
		\node [style=none] (40) at (4, -10) {$\ldots$};
		\node [style=none] (41) at (4, -3.75) {$\vdots$};
		\node [style={large_agent}] (8) at (6.5, -6.5) {$\mathit{t}_i$};
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{5, 4}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{6, 30}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 23}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{9, 40}{1.6cm};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/CIS_EXP_STEP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5) {$i-1$};
		\node [style=none] (1) at (1.5, 5) {$i$};
		\node [style=none] (2) at (4, 5) {$\ldots$};
		\node [style=none] (3) at (6.5, 5) {$T$};
		\node [style={large_agent}] (4) at (1.5, -1.5) {$b_{i}^1$};
		\node [style={large_agent}] (5) at (6.5, 2) {$t$};
		\node [style={large_agent}] (6) at (6.5, -1.5) {$\mathit{t}_1$};
		\node [style=none] (7) at (6.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (8) at (6.5, -10) {$\mathit{t}_i$};
		\node [style={large_agent}] (9) at (6.5, -13.5) {$\mathit{t}_{i+1}$};
		\node [style=none] (10) at (-4, 5) {$\ldots$};
		\node [style=none] (21) at (-6.5, 5) {$1$};
		\node [style={large_group}] (22) at (-1.5, -10) {$B_{i-1}$};
		\node [style={large_group}] (23) at (-6.5, -10) {$B_1$};
		\node [style=none] (24) at (-4, -10) {$\ldots$};
		\node [style=none] (25) at (4, 2) {$\ldots$};
		\node [style=none] (30) at (4, -1.5) {$\ldots$};
		\node [style=none] (35) at (4, -10) {$\ldots$};
		\node [style=none] (40) at (4, -13.5) {$\ldots$};
		\node [style={large_agent}] (42) at (1.5, -6.5) {$b_{i}^{i-1}$};
		\node [style=none] (43) at (1.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (48) at (1.5, -13.5) {$b_{i}^{i}$};
		\node [style=none] (53) at (4, -6.5) {$\ldots$};
		\node [style=none] (54) at (4, -3.75) {$\vdots$};
		\node [style={large_agent}] (41) at (6.5, -6.5) {$\mathit{t}_{i-1}$};
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{5, 25}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{6, 4}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{42, 41}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 23}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{9, 48}{1.6cm};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/CIS_EXP_STEP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5) {$i-1$};
		\node [style=none] (1) at (1.5, 5) {$i$};
		\node [style=none] (2) at (4, 5) {$\ldots$};
		\node [style=none] (3) at (6.5, 5) {$T$};
		\node [style={large_agent}] (4) at (1.5, -1.5) {$b_{i}^1$};
		\node [style={large_agent}] (5) at (6.5, 2) {$t$};
		\node [style={large_agent}] (6) at (6.5, -1.5) {$\mathit{t}_1$};
		\node [style=none] (7) at (6.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (8) at (6.5, -10) {$\mathit{t}_i$};
		\node [style={large_agent}] (9) at (6.5, -13.5) {$\mathit{t}_{i+1}$};
		\node [style=none] (10) at (-4, 5) {$\ldots$};
		\node [style=none] (21) at (-6.5, 5) {$1$};
		\node [style={large_group}] (22) at (-1.5, -13.5) {$B_{i-1}$};
		\node [style={large_group}] (23) at (-6.5, -13.5) {$B_1$};
		\node [style=none] (24) at (-4, -13.5) {$\ldots$};
		\node [style=none] (25) at (4, 2) {$\ldots$};
		\node [style=none] (30) at (4, -1.5) {$\ldots$};
		\node [style=none] (35) at (4, -10) {$\ldots$};
		\node [style=none] (40) at (4, -13.5) {$\ldots$};
		\node [style={large_agent}] (41) at (6.5, -6.5) {$\mathit{t}_{i-1}$};
		\node [style={large_agent}] (42) at (1.5, -6.5) {$b_{i}^{i-1}$};
		\node [style=none] (43) at (1.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (48) at (1.5, -13.5) {$b_{i}^i$};
		\node [style=none] (53) at (4, -6.5) {$\ldots$};
		\node [style=none] (54) at (4, -3.75) {$\vdots$};
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{5, 25}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{6, 4}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{42, 41}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 35}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{9, 23}{1.6cm};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/CIS_EXP_STEP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5) {$i-1$};
		\node [style=none] (1) at (1.5, 5) {$i$};
		\node [style=none] (2) at (4, 5) {$\ldots$};
		\node [style=none] (3) at (6.5, 5) {$T$};
		\node [style={large_agent}] (5) at (6.5, 2) {$t$};
		\node [style={large_agent}] (6) at (6.5, -1.5) {$\mathit{t}_1$};
		\node [style=none] (7) at (6.5, -3.75) {$\vdots$};
		\node [style={large_agent}] (8) at (6.5, -10) {$\mathit{t}_i$};
		\node [style={large_agent}] (9) at (6.5, -13.5) {$\mathit{t}_{i+1}$};
		\node [style=none] (10) at (-4, 5) {$\ldots$};
		\node [style=none] (21) at (-6.5, 5) {$1$};
		\node [style={large_group}] (22) at (-1.5, -13.5) {$B_{i-1}$};
		\node [style={large_group}] (23) at (-6.5, -13.5) {$B_1$};
		\node [style=none] (24) at (-4, -13.5) {$\ldots$};
		\node [style=none] (25) at (4, 2) {$\ldots$};
		\node [style=none] (30) at (4, -1.5) {$\ldots$};
		\node [style=none] (35) at (4, -10) {$\ldots$};
		\node [style=none] (40) at (4, -13.5) {$\ldots$};
		\node [style={large_agent}] (41) at (6.5, -6.5) {$\mathit{t}_{i-1}$};
		\node [style={large_group}] (48) at (1.5, -13.5) {$B_{i}$};
		\node [style=none] (53) at (4, -6.5) {$\ldots$};
		\node [style=none] (54) at (4, -3.75) {$\vdots$};
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{5, 25}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{6, 30}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{41, 53}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 35}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{9, 23}{1.6cm};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/CIS_IR_NP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-6, 4) {$a$};
		\node [style=agent] (1) at (-2, 4) {$b$};
		\node [style=agent] (2) at (2, 4) {$c$};
		\node [style=agent] (3) at (6, 4) {$d$};
		\node [style=agent] (4) at (-2, -1) {$g^+$};
		\node [style=agent] (6) at (2, -1) {$g^-$};
		\node [style=agent] (7) at (0, -5) {$y$};
		\node [style=agent] (8) at (0, -9) {$p$};
		\node [style=agent] (9) at (-2, -7) {$x$};
		\node [style={agent_group}] (10) at (2, -7) {$D$};
		\node [style=agent] (11) at (-6, 7) {$r_a^+$};
		\node [style=agent] (12) at (-6, 10) {$r_a^-$};
		\node [style=agent] (13) at (-2, 7) {$r_b^+$};
		\node [style=agent] (14) at (-2, 10) {$r_b^-$};
		\node [style=agent] (15) at (2, 7) {$r_c^+$};
		\node [style=agent] (16) at (2, 10) {$r_c^-$};
		\node [style=agent] (17) at (6, 7) {$r_d^+$};
		\node [style=agent] (18) at (6, 10) {$r_d^-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility-symmetricc] (4) to (0);
		\draw [style=utility-symmetricc] (4) to (1);
		\draw [style=utility-symmetricc] (4) to (2);
		\draw [style=utility-symmetricc] (4) to (3);
		\draw [style=utility-symmetricc] (4) to (6);
		\draw [style=utility-symmetricc] (0) to (6);
		\draw [style=utility-symmetricc] (1) to (6);
		\draw [style=utility-symmetricc] (2) to (6);
		\draw [style=utility-symmetricc] (3) to (6);
		\draw [style=utility-symmetricc] (7) to (4);
		\draw [style=utility] (6) to (7);
		\draw [style=utility] (7) to (9);
		\draw [style=utility-symmetricc] (10) to (8);
		\draw [style=utility] (7) to (10);
		\draw [style=utility-symmetricc] (0) to (1);
		\draw [style=utility-symmetricc] (1) to (2);
		\draw [style=utility] (0) to (11);
		\draw [style=utility-symmetricc] (11) to (12);
		\draw [style=utility-symmetricc] (13) to (14);
		\draw [style=utility-symmetricc] (15) to (16);
		\draw [style=utility-symmetricc] (17) to (18);
		\draw [style=utility] (1) to (13);
		\draw [style=utility] (2) to (15);
		\draw [style=utility] (3) to (17);
		\draw [style=utility-symmetricc, in=90, out=-120] (2) to (7);
		\draw [style=utility-symmetricc, in=90, out=-60] (1) to (7);
		\draw [style=utility-symmetricc, bend left] (3) to (7);
		\draw [style=utility-symmetricc, bend right] (0) to (7);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 12}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{1, 14}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{2, 16}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{3, 18}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{4, 6}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{7, 10, 8, 9}{1.7cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCD_hardness_overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={agent_group}] (0) at (-15, 2) {$N_\mathcal{M}^1$};
		\node [style={agent_group}] (1) at (-12, 2) {$D^1$};
		\node [style=agent] (2) at (-9, 2) {$\alpha^1$};
		\node [style=agent] (3) at (-12, -2) {$\beta^1$};
		\node [style=agent] (4) at (-12, -5) {$\gamma^1$};
		\node [style={agent_group}] (5) at (-14, 6) {$N_\mathcal{U}^1$};
		\node [style={agent_group}] (6) at (-10, 6) {$R^1$};
		\node [style={agent_group}] (7) at (-12, 10) {$\Gamma^1$};
		\node [style={agent_group}] (8) at (-3, 2) {$N_\mathcal{M}^2$};
		\node [style={agent_group}] (9) at (0, 2) {$D^2$};
		\node [style=agent] (10) at (3, 2) {$\alpha^2$};
		\node [style=agent] (11) at (0, -2) {$\beta^2$};
		\node [style=agent] (12) at (0, -5) {$\gamma^2$};
		\node [style={agent_group}] (13) at (-2, 6) {$N_\mathcal{U}^2$};
		\node [style={agent_group}] (14) at (2, 6) {$R^2$};
		\node [style={agent_group}] (15) at (0, 10) {$\Gamma^2$};
		\node [style={agent_group}] (16) at (11, 2) {$N_\mathcal{M}^m$};
		\node [style={agent_group}] (17) at (14, 2) {$D^m$};
		\node [style=agent] (18) at (17, 2) {$\alpha^m$};
		\node [style=agent] (19) at (14, -2) {$\beta^m$};
		\node [style=agent] (20) at (14, -5) {$\gamma^m$};
		\node [style={agent_group}] (21) at (12, 6) {$N_\mathcal{U}^m$};
		\node [style={agent_group}] (22) at (16, 6) {$R^m$};
		\node [style={agent_group}] (23) at (14, 10) {$\Gamma^m$};
		\node [style={agent_group}] (24) at (-12, -11) {$C_1$};
		\node [style={agent_group}] (25) at (0, -11) {$C_2$};
		\node [style={agent_group}] (26) at (14, -11) {$C_m$};
		\node [style=none] (27) at (7, 2) {$\ldots$};
		\node [style=none] (28) at (7, -11) {$\ldots$};
		\node [style=none] (35) at (14, 12) {};
		\node [style=none] (36) at (14, -7) {};
		\node [style=none] (37) at (0, 12) {};
		\node [style=none] (38) at (0, -7) {};
		\node [style=none] (39) at (-12, 12) {};
		\node [style=none] (40) at (-12, -7) {};
		\node [style=none] (41) at (-8, 9.5) {};
		\node [style=none] (42) at (-4, 9.5) {};
		\node [style=none] (43) at (4, 9.5) {};
		\node [style=none] (44) at (10, 9.5) {};
		\node [style=none] (45) at (-10, 11.5) {};
		\node [style=none] (46) at (12, 11.5) {};
		\node [style=none] (47) at (-12, -9.5) {};
		\node [style=none] (48) at (-12, -12.5) {};
		\node [style=none] (49) at (14, -9.5) {};
		\node [style=none] (50) at (14, -12.5) {};
		\node [style=none] (51) at (-17, -6) {\LARGE$N_{\mathcal I}^1$};
		\node [style=none] (52) at (-5, -6) {\LARGE$N_{\mathcal I}^2$};
		\node [style=none] (53) at (9, -6) {\LARGE$N_{\mathcal I}^m$};
		\node [style=none] (54) at (-14, -13) {\LARGE$N_\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ddashed] (35.center)
			 to [bend right=90] (36.center)
			 to [bend right=90] cycle;
		\draw [style=ddashed] (37.center)
			 to [bend right=90] (38.center)
			 to [bend right=90] cycle;
		\draw [style=ddashed, bend right=90] (39.center) to (40.center);
		\draw [style=ddashed, bend right=90] (40.center) to (39.center);
		\draw [style=utility-symmetric, bend left=15] (43.center) to node [midway, fill=white] {$0$} (44.center);
		\draw [style=utility-symmetric, bend left=15] (41.center) to node [midway, fill=white] {$0$} (42.center);
		\draw [style=utility-symmetric, bend left=15] (45.center) to node [midway, fill=white] {$0$} (46.center);
		\draw [style=ddashed] (48.center)
			 to [bend left=90, looseness=1.75] (47.center)
			 to (49.center)
			 to [bend left=90, looseness=1.75] (50.center)
			 to cycle;
		\draw [style=utility, bend left] (4) to node [midway, fill=white] {$1$} (24);
		\draw [style=utility, bend left] (24) to node [midway, fill=white] {$T_\chi$} (4);
		\draw [style=utility, bend left] (12) to node [midway, fill=white] {$1$} (25);
		\draw [style=utility, bend left] (25) to node [midway, fill=white] {$T_\chi$} (12);
		\draw [style=utility, bend left] (20) to node [midway, fill=white] {$1$} (26);
		\draw [style=utility, bend left] (26) to node [midway, fill=white] {$T_\chi$} (20);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{3, 4}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{11, 12}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{19, 20}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 2}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 10}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{16, 18}{1.6cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCD_hardness_overview_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={agent_group}] (0) at (-15, 2) {$N_\mathcal{M}^1$};
		\node [style={agent_group}] (1) at (-12, 2) {$D^1$};
		\node [style=agent] (2) at (-9, 2) {$\alpha^1$};
		\node [style=agent] (3) at (-12, -2) {$\beta^1$};
		\node [style=agent] (4) at (-12, -5) {$\gamma^1$};
		\node [style={agent_group}] (5) at (-14, 6) {$N_\mathcal{U}^1$};
		\node [style={agent_group}] (6) at (-10, 6) {$R^1$};
		\node [style={agent_group}] (7) at (-12, 10) {$\Gamma^1$};
		% \node [style={agent_group}] (8) at (-3, 2) {$N_\mathcal{M}^2$};
		% \node [style={agent_group}] (9) at (0, 2) {$D^2$};
		% \node [style=agent] (10) at (3, 2) {$\alpha^2$};
		% \node [style=agent] (11) at (0, -2) {$\beta^2$};
		% \node [style=agent] (12) at (0, -5) {$\gamma^2$};
		% \node [style={agent_group}] (13) at (-2, 6) {$N_\mathcal{U}^2$};
		% \node [style={agent_group}] (14) at (2, 6) {$R^2$};
		% \node [style={agent_group}] (15) at (0, 10) {$\Gamma^2$};
		% \node [style={agent_group}] (16) at (11, 2) {$N_\mathcal{M}^m$};
		% \node [style={agent_group}] (17) at (14, 2) {$D^m$};
		% \node [style=agent] (18) at (17, 2) {$\alpha^m$};
		% \node [style=agent] (19) at (14, -2) {$\beta^m$};
		% \node [style=agent] (20) at (14, -5) {$\gamma^m$};
		% \node [style={agent_group}] (21) at (12, 6) {$N_\mathcal{U}^m$};
		% \node [style={agent_group}] (22) at (16, 6) {$R^m$};
		% \node [style={agent_group}] (23) at (14, 10) {$\Gamma^m$};
		\node [style={agent_group}] (24) at (-12, -11) {$C_1$};
		\node [style={agent_group}] (25a) at (-16, -15) {$C_2$};
		\node [style={agent_group}] (25b) at (-13, -15) {$C_3$};
		\node [style={agent_group}] (26) at (-8, -15) {$C_m$};
		\node [style=none] (28) at ($(25b)!.5!(26)$) {$\ldots$};
		% \node [style=none] (35) at (14, 12) {};
		% \node [style=none] (36) at (14, -7) {};
		% \node [style=none] (37) at (0, 12) {};
		% \node [style=none] (38) at (0, -7) {};
		\node [style=none] (39) at (-12, 12) {};
		\node [style=none] (40) at (-12, -7) {};
		% \node [style=none] (41) at (-8, 9.5) {};
		% \node [style=none] (42) at (-4, 9.5) {};
		% \node [style=none] (43) at (4, 9.5) {};
		% \node [style=none] (44) at (10, 9.5) {};
		% \node [style=none] (45) at (-10, 11.5) {};
		% \node [style=none] (46) at (12, 11.5) {};
		% \node [style=none] (47) at (-12, -9.5) {};
		% \node [style=none] (48) at (-12, -12.5) {};
		% \node [style=none] (49) at (14, -9.5) {};
		% \node [style=none] (50) at (14, -12.5) {};
		\node [style=none] (51) at (-16, 12) {\LARGE$N_{\mathcal I}$};
		\node [style=none] (54) at (-16, -11) {\LARGE$N_\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=ddashed] (35.center)
		% 	 to [bend right=90] (36.center)
		% 	 to [bend right=90] cycle;
		% \draw [style=ddashed] (37.center)
		% 	 to [bend right=90] (38.center)
		% 	 to [bend right=90] cycle;
		\draw [style=ddashed, bend right=90] (39.center) to (40.center);
		\draw [style=ddashed, bend right=90] (40.center) to (39.center);
		% \draw [style=utility-symmetric, bend left=15] (43.center) to node [midway, fill=white] {$0$} (44.center);
		% \draw [style=utility-symmetric, bend left=15] (41.center) to node [midway, fill=white] {$0$} (42.center);
		% \draw [style=utility-symmetric, bend left=15] (45.center) to node [midway, fill=white] {$0$} (46.center);
		% \draw [style=ddashed] (48.center)
		% 	 to [bend left=90, looseness=1.75] (47.center)
		% 	 to (49.center)
		% 	 to [bend left=90, looseness=1.75] (50.center)
		% 	 to cycle;
		\draw [style=utility, bend left] (4) to node [midway, fill=white] {$1$} (24);
		\draw [style=utility, bend left] (24) to node [midway, fill=white] {$T_\chi$} (4);
		% \draw [style=utility, bend left] (12) to node [midway, fill=white] {$1$} (25);
		% \draw [style=utility, bend left] (25) to node [midway, fill=white] {$T_\chi$} (12);
		% \draw [style=utility, bend left] (20) to node [midway, fill=white] {$1$} (26);
		% \draw [style=utility, bend left] (26) to node [midway, fill=white] {$T_\chi$} (20);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{3, 4}{1.6cm};
        % \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{11, 12}{1.6cm};
        % \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{19, 20}{1.6cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 2}{1.6cm};
        % \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{8, 10}{1.6cm};
        % \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{16, 18}{1.6cm};

        \draw[thick,ddashed]  \convexpath{26, 25a,24}{1.6cm};
        
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCD_hardness_overview_small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={very_large_group}] (0) at (-12, 0) {$N_\chi^1 \setminus \{\gamma^1\}$};
		\node [style={very_large_agent}] (4) at (-12, -5) {$\gamma^1$};
		\node [style={very_large_agent}] (12) at (-7, -5) {$\gamma^2$};
		\node [style={very_large_agent}] (20) at (1, -5) {$\gamma^m$};
		\node [style={very_large_group}] (24) at (-12, -12) {$C_1$};
		\node [style={very_large_group}] (25) at (-7, -12) {$C_2$};
		\node [style={very_large_group}] (26) at (1, -12) {$C_m$};
		\node [style=none] (28) at (-3, -12) {$\ldots$};
		\node [style=none] (54) at (-17, -12.25) {\Huge$G_\chi$};
		\node [style={very_large_group}] (55) at (1, 0) {$N_\chi^m \setminus \{\gamma^m\}$};
		\node [style={very_large_group}] (56) at (-7, 0) {$N_\chi^2 \setminus \{\gamma^2\}$};
		\node [style=none] (57) at (-3, 0) {$\ldots$};
		\node [style=none] (58) at (-3, -5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility, bend left] (4) to node [midway, fill=white] {$1$} (24);
		\draw [style=utility, bend left] (24) to node [midway, fill=white] {$T_\chi$} (4);
		\draw [style=utility, bend left] (12) to node [midway, fill=white] {$1$} (25);
		\draw [style=utility, bend left] (25) to node [midway, fill=white] {$T_\chi$} (12);
		\draw [style=utility, bend left] (20) to node [midway, fill=white] {$1$} (26);
		\draw [style=utility, bend left] (26) to node [midway, fill=white] {$T_\chi$} (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SVS_quota_in_no_convergence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (4.5, 0) {$a_0$};
		% \node [style=agent] (2) at (3.5, -4) {$a_t$};
		\node [style=agent] (3) at (240:4.5) {$a_{t+1}$};
		\node [style={agent_group}] (4) at (0,0) {$N_2^0$};
		\node [style=agent] (5) at (120:4.5) {$g_2$};
		\node [style=agent] (6) at (16, 0) {$g_1$};
		\node [style={agent_group}] (1) at ($(0)!.5!(6)$) {$N_1^0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility] (0) to node [midway, fill=white] {$-t$} (3);
		\draw [style=utility] (0) to (4);
		\draw [style=utility] (0) to (5);
		% \draw [style=utility] (2) to (6);
		\draw [style=utility] (1) to (6);
		\draw [style=utility] (4) to (5);
		\draw [style=utility] (3) to (5);
		\draw [style=utility, bend left] (0) to (6);
		\draw [style=utility, bend left] (4) to (6);
		\draw [style=utility, bend right] (1) to (5);
		\draw [style=utility] (0) to node [midway, fill=white] {$0$} (1);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 3, 5}{1.7cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{1, 6}{1.7cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SVS_quota_out_no_convergence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, 6) {$a_0$};
		\node [style=agent] (1) at (5.75, 1.75) {$a_1$};
		\node [style={agent_group}] (2) at (3.5, -4) {$N_1^0$};
		\node [style={agent_group}] (3) at (-3.5, -4) {$N_2^0$};
		\node [style={agent_group}] (4) at (-5.75, 1.75) {$N_3^0$};
		\node [style=agent] (5) at (-5.5, 7) {$g_3$};
		\node [style=agent] (6) at (8.75, -2.75) {$g_1$};
		\node [style=agent] (7) at (-7, -8) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility] (0) to node [midway, fill=white] {$T+2t$} (1);
		\draw [style=utility] (0) to node [midway, fill=white] {$-1$} (2);
		\draw [style=utility] (0) to node [midway, fill=white] {$-T$} (3);
		\draw [style=utility] (0) to node [midway, fill=white] {$t$} (4);
		\draw [style=utility] (0) to node [midway, fill=white] {$-T$} (5);
		\draw [style=utility] (3) to node [midway, fill=white] {$-T$} (7);
		\draw [style=utility] (2) to node [midway, fill=white] {$-T$} (6);
		\draw [style=utility] (1) to node [midway, fill=white] {$-T$} (6);
		\draw [style=utility] (4) to node [midway, fill=white] {$-T$} (5);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 4, 5}{1.7cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{1, 6, 2}{1.7cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{3, 7}{1.7cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/standard_stability_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-9, 0) {$a$};
		\node [style=agent] (1) at (-3, 3) {$b$};
		\node [style=agent] (2) at (2, 3) {$c$};
		\node [style=agent] (3) at (7, 3) {$d$};
		\node [style=agent] (4) at (-3, -3) {$e$};
		\node [style=agent] (5) at (2, -3) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility-symmetric] (0) to (1);
		\draw [style=utility-symmetric] (0) to (4);
		\draw [style=utility] (3) to (5);
		\draw [style=utility] (4) to (1);
		\draw [style=utility] (4) to (2);
		\draw [style=utility-symmetric] (5) to (2);
		\draw [style=utility-symmetric] (1) to (5);
		\draw [style={dashed_undirected}] (4) to (5);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{1, 3}{1.7cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{4, 5}{1.7cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2] (0) circle[radius=1.7cm];
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unified_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, -16) {$\gamma$};
		\node [style=agent] (1) at (0, -11) {$\beta$};
		\node [style=agent] (2) at (0, -2) {$\alpha$};
		\node [style=agent] (3) at (-10, 1) {$s_X$};
		\node [style=agent] (4) at (0, 1) {$s_Y$};
		\node [style=agent] (5) at (10, 1) {$s_Z$};
		\node [style=agent] (6) at (-16, 8) {$x_a$};
		\node [style=agent] (7) at (-12, 8) {$x_b$};
		\node [style=agent] (8) at (-4, 8) {$x_c$};
		\node [style=agent] (9) at (4, 8) {$x_d$};
		\node [style=agent] (10) at (12, 8) {$x_e$};
		\node [style=agent] (11) at (16, 8) {$x_f$};
		\node [style=agent] (12) at (-5, 16) {$g_1$};
		\node [style=agent] (13) at (5, 16) {$g_2$};
		\node [style=none] (14) at (-19.5, 16) {\Huge$\Gamma$};
		\node [style=none] (15) at (-19.5, 8) {\Huge$N_{\mathcal{U}}$};
		\node [style=none] (16) at (-19.5, 1) {\Huge$N_{\mathcal{M}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility] (0) to node [midway, fill=white] {$T_A$} (1);
		\draw [style=utility, bend left=15] (1) to node [midway, fill=white, rotate=90] {$(h'+1) \cdot nT_A$} (2);
		\draw [style=utility, bend left=15] (2) to node [midway, fill=white] {$T_A$} (1);
		\draw [style=utility, bend left=45] (1) to node [midway, fill=white] {$-nT_A$} (3);
		\draw [style=utility, bend right=45] (1) to node [midway, fill=white] {$-nT_A$} (5);
		\draw [style=utility, bend left=45] (1) to node [midway, fill=white] {$-nT_A$} (4);
		\draw [style=utility] (3) to node [midway, fill=white] {$nT_A$} (6);
		\draw [style=utility] (3) to node [midway, fill=white] {$nT_A$} (7);
		\draw [style=utility] (3) to node [pos=0.35, fill=white] {$nT_A$} (8);
		\draw [style=utility] (4) to node [pos=0.35, fill=white] {$nT_A$} (7);
		\draw [style=utility] (4) to node [midway, fill=white] {$nT_A$} (8);
		\draw [style=utility] (4) to node [midway, fill=white] {$nT_A$} (9);
		\draw [style=utility] (5) to node [midway, fill=white] {$nT_A$} (9);
		\draw [style=utility] (5) to node [midway, fill=white] {$nT_A$} (10);
		\draw [style=utility] (5) to node [midway, fill=white] {$nT_A$} (11);
		\draw [style=utility, bend right, looseness=0.50] (3) to node [midway, fill=white] {$T_A$} (1);
		\draw [style=utility, bend left=45] (4) to node [midway, fill=white] {$T_A$} (1);
		\draw [style=utility, bend left, looseness=0.50] (5) to node [midway, fill=white] {$T_A$} (1);
		\draw [style=utility, bend left=15, looseness=1.25] (3) to node [midway, fill=white] {$-2nT_A$} (12);
		\draw [style=utility, bend left] (3) to node [midway, fill=white] {$-2nT_A$} (13);
		\draw [style=utility, bend right=15] (4) to node [pos=0.6, fill=white] {$-2nT_A$} (12);
		\draw [style=utility, bend left=15] (4) to node [pos=0.6, fill=white] {$-2nT_A$} (13);
		\draw [style=utility, bend right] (5) to node [midway, fill=white] {$-2nT_A$} (12);
		\draw [style=utility, bend right=15, looseness=1.25] (5) to node [midway, fill=white] {$-2nT_A$} (13);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 1}{1.8cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{3, 5, 2}{1.8cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unified_reduction_sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, -8.5) {$\gamma$};
		\node [style=agent] (1) at (0, -5.25) {$\beta$};
		\node [style=agent] (2) at (0, -1) {$\alpha$};
		\node [style=agent] (3) at (-5, 2.25) {$s_X$};
		\node [style=agent] (4) at (0, 2.25) {$s_Y$};
		\node [style=agent] (5) at (5, 2.25) {$s_Z$};
		\node [style=agent] (6) at (-10, 6.5) {$x_a$};
		\node [style=agent] (7) at (-6, 6.5) {$x_b$};
		\node [style=agent] (8) at (-2, 6.5) {$x_c$};
		\node [style=agent] (9) at (2, 6.5) {$x_d$};
		\node [style=agent] (10) at (6, 6.5) {$x_e$};
		\node [style=agent] (11) at (10, 6.5) {$x_f$};
		\node [style=agent] (12) at (-2, 10.75) {$g_1$};
		\node [style=agent] (13) at (2, 10.75) {$g_2$};
		\node [style=none] (14) at (-14.5, 10.75) {\Huge$\Gamma$};
		\node [style=none] (15) at (-14.5, 6.5) {\Huge$N_{\mathcal{U}}$};
		\node [style=none] (16) at (-14.5, 2.25) {\Huge$N_{\mathcal{M}}$};
		\node [style=none] (17) at (-2, 12.25) {};
		\node [style=none] (18) at (-2, 9.25) {};
		\node [style=none] (19) at (2, 9.25) {};
		\node [style=none] (20) at (2, 12.25) {};
		\node [style=none] (22) at (-3.5, 10.75) {};
		\node [style=none] (23) at (3.5, 10.75) {};
		\node [style=none] (25) at (-10, 8.25) {};
		\node [style=none] (26) at (-10, 4.75) {};
		\node [style=none] (27) at (10, 4.75) {};
		\node [style=none] (28) at (10, 8.25) {};
		\node [style=none] (33) at (-5, 3.75) {};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (5, 3.75) {};
		\node [style=none] (37) at (-6.5, 2.25) {};
		\node [style=none] (43) at (0, -11) {\large{Variable}};
		\node [style=none] (44) at (0, -12) {\large{Gadget}};
		\node [style=none] (45) at (13, 10.25) {};
		\node [style=none] (46) at (12.5, 2.25) {};
		\node [style=none] (50) at (6.5, 2.25) {};
		\node [style=none] (51) at (13, 2.75) {};
		\node [style=none] (52) at (12.5, 10.75) {};
		\node [style=none] (55) at (-11.75, 6.5) {};
		\node [style=none] (57) at (0, 8.25) {};
		\node [style=none] (58) at (0, 9.25) {};
		\node [style=none] (59) at (11.75, 6.5) {};
        \node[draw, circle, dashed,minimum size=3cm] at ($(0)!.5!(44)+(0,.2)$) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility] (1) to (2);
		\draw [style={negative_incentive}, bend left] (1) to (4);
		\draw [style={negative_incentive}] (1) to (5);
		\draw [style={negative_incentive}] (1) to (3);
		\draw [style=utility] (0) to (1);
		\draw [style=utility] (3) to (8);
		\draw [style=utility] (3) to (7);
		\draw [style=utility] (3) to (6);
		\draw [style=utility] (4) to (7);
		\draw [style=utility] (4) to (8);
		\draw [style=utility] (4) to (9);
		\draw [style=utility] (5) to (9);
		\draw [style=utility] (5) to (10);
		\draw [style=utility] (5) to (11);
		\draw [style=ddashed] (20.center)
			 to [bend left=45] (23.center)
			 to [bend left=45] (19.center)
			 to (18.center)
			 to [bend left=45] (22.center)
			 to [bend left=45] (17.center)
			 to cycle;
		\draw [style=ddashed] (25.center)
			 to (28.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (27.center)
			 to (26.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] cycle;
		\draw [style=ddashed] (36.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (35.center)
			 to (34.center)
			 to [bend left=45] (37.center)
			 to [bend left=45] (33.center)
			 to cycle;
		\draw [style={negative_incentive}] (50.center)
			 to (46.center)
			 to [bend right=45, looseness=1.25] (51.center)
			 to (45.center)
			 to [bend right=45] (52.center)
			 to (23.center);
		\draw [style=utility] (57.center) to (58.center);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{2, 3, 5}{1.9cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 1}{1.8cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unified_reduction_sketchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, -10.5) {$\gamma$};
		\node [style=agent] (1) at (0, -7) {$\beta$};
		\node [style=agent] (2) at (0, -2.75) {$\alpha$};
		\node [style=agent] (3) at (-5, 1) {$s_X$};
		\node [style=agent] (4) at (0, 1) {$s_Y$};
		\node [style=agent] (5) at (5, 1) {$s_Z$};
		\node [style=agent] (6) at (-10, 7) {$x_a$};
		\node [style=agent] (7) at (-6, 7) {$x_b$};
		\node [style=agent] (8) at (-2, 7) {$x_c$};
		\node [style=agent] (9) at (2, 7) {$x_d$};
		\node [style=agent] (10) at (6, 7) {$x_e$};
		\node [style=agent] (11) at (10, 7) {$x_f$};
		\node [style=agent] (12) at (-2, 13) {$g_1$};
		\node [style=agent] (13) at (2, 13) {$g_2$};
		\node [style=none] (14) at (-13.5, 13) {\Huge$\Gamma$};
		\node [style=none] (15) at (-13.5, 7) {\Huge$N_{\mathcal{U}}$};
		\node [style=none] (16) at (-13.5, 1) {\Huge$N_{\mathcal{M}}$};
		\node [style=none] (17) at (-2, 14.5) {};
		\node [style=none] (18) at (-2, 11.5) {};
		\node [style=none] (19) at (2, 11.5) {};
		\node [style=none] (20) at (2, 14.5) {};
		\node [style=none] (22) at (-3.5, 13) {};
		\node [style=none] (23) at (3.5, 13) {};
		\node [style=none] (25) at (-10, 8.75) {};
		\node [style=none] (26) at (-10, 5.25) {};
		\node [style=none] (27) at (10, 5.25) {};
		\node [style=none] (28) at (10, 8.75) {};
		\node [style=none] (33) at (-5, 2.5) {};
		\node [style=none] (34) at (-5, -0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5, 2.5) {};
		\node [style=none] (37) at (-6.5, 1) {};
		% \node [style=none] (41) at (-2.75, -12) {};
		% \node [style=none] (42) at (2.75, -12) {};
		\node [style=none] (43) at (0, -13) {\large{Variable}};
		\node [style=none] (44) at (0, -14) {\large{Gadget}};
		\node [style=none] (45) at (12.25, 12.5) {};
		\node [style=none] (46) at (11.75, 1) {};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (12.25, 1.5) {};
		\node [style=none] (52) at (11.75, 13) {};
		\node [style=none] (55) at (-11.75, 7) {};
		\node [style=none] (57) at (0, 8.75) {};
		\node [style=none] (58) at (0, 11.5) {};
		\node [style=none] (59) at (11.75, 7) {};
        \node[draw, circle, dashed,minimum size=3cm] at ($(0)!.5!(44)+(0,.2)$) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility] (1) to (2);
		\draw [style={negative_incentive}, color=OxfordRed, bend left] (1) to (4);
		\draw [style={negative_incentive}, color=OxfordRed] (1) to (5);
		\draw [style={negative_incentive}, color=OxfordRed] (1) to (3);
		\draw [style=utility] (0) to (1);
		\draw [style=utility] (3) to (8);
		\draw [style=utility] (3) to (7);
		\draw [style=utility] (3) to (6);
		\draw [style=utility] (4) to (7);
		\draw [style=utility] (4) to (8);
		\draw [style=utility] (4) to (9);
		\draw [style=utility] (5) to (9);
		\draw [style=utility] (5) to (10);
		\draw [style=utility] (5) to (11);
		\draw [style=ddashed] (20.center)
			 to [bend left=45] (23.center)
			 to [bend left=45] (19.center)
			 to (18.center)
			 to [bend left=45] (22.center)
			 to [bend left=45] (17.center)
			 to cycle;
		\draw [style=ddashed] (25.center)
			 to (28.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (27.center)
			 to (26.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] cycle;
		\draw [style=ddashed] (36.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (35.center)
			 to (34.center)
			 to [bend left=45] (37.center)
			 to [bend left=45] (33.center)
			 to cycle;
		% \draw [style=ddashed] (42.center)
		% 	 to [bend left=90, looseness=1.75] (41.center)
		% 	 to [bend left=90, looseness=1.75] cycle;
		\draw [style={negative_incentive}, color=OxfordRed] (50.center)
			 to (46.center)
			 to [bend right=45, looseness=1.25] (51.center)
			 to (45.center)
			 to [bend right=45] (52.center)
			 to (23.center);
		\draw [style=utility] (57.center) to (58.center);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{2, 3, 5}{1.9cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 1}{1.8cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unified_reduction_sketchz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, -9.25) {$\gamma$};
		\node [style=agent] (1) at (0, -5.75) {$\beta$};
		\node [style=agent] (2) at (0, -1.5) {$\alpha$};
		\node [style=agent] (3) at (-5, 2.25) {$s_X$};
		\node [style=agent] (4) at (0, 2.25) {$s_Y$};
		\node [style=agent] (5) at (5, 2.25) {$s_Z$};
		\node [style=agent] (6) at (-10, 7) {$x_a$};
		\node [style=agent] (7) at (-6, 7) {$x_b$};
		\node [style=agent] (8) at (-2, 7) {$x_c$};
		\node [style=agent] (9) at (2, 7) {$x_d$};
		\node [style=agent] (10) at (6, 7) {$x_e$};
		\node [style=agent] (11) at (10, 7) {$x_f$};
		\node [style=agent] (12) at (-2, 11.75) {$g_1$};
		\node [style=agent] (13) at (2, 11.75) {$g_2$};
		\node [style=none] (14) at (-14, 11.75) {\Huge$\Gamma$};
		\node [style=none] (15) at (-14, 7) {\Huge$N_{\mathcal{U}}$};
		\node [style=none] (16) at (-14, 2.25) {\Huge$N_{\mathcal{M}}$};
		\node [style=none] (17) at (-2, 13.25) {};
		\node [style=none] (18) at (-2, 10.25) {};
		\node [style=none] (19) at (2, 10.25) {};
		\node [style=none] (20) at (2, 13.25) {};
		\node [style=none] (22) at (-3.5, 11.75) {};
		\node [style=none] (23) at (3.5, 11.75) {};
		\node [style=none] (25) at (-10, 8.75) {};
		\node [style=none] (26) at (-10, 5.25) {};
		\node [style=none] (27) at (10, 5.25) {};
		\node [style=none] (28) at (10, 8.75) {};
		\node [style=none] (33) at (-5, 3.75) {};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (5, 3.75) {};
		\node [style=none] (37) at (-6.5, 2.25) {};
		%\node [style=none] (41) at (-2.75, -10.75) {};
		%\node [style=none] (42) at (2.75, -10.75) {};
		\node [style=none] (43) at (0, -11.75) {\large{Variable}};
		\node [style=none] (44) at (0, -12.75) {\large{Gadget}};
		\node [style=none] (45) at (12.25, 11.25) {};
		\node [style=none] (46) at (11.75, 2.25) {};
		\node [style=none] (50) at (6.5, 2.25) {};
		\node [style=none] (51) at (12.25, 2.75) {};
		\node [style=none] (52) at (11.75, 11.75) {};
		\node [style=none] (55) at (-11.75, 7) {};
		\node [style=none] (57) at (0, 8.75) {};
		\node [style=none] (58) at (0, 10.25) {};
		\node [style=none] (59) at (11.75, 7) {};
        \node[draw, circle, dashed,minimum size=3cm] at ($(0)!.5!(44)+(0,.2)$) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility] (1) to (2);
		\draw [style={negative_incentive}, bend left] (1) to (4);
		\draw [style={negative_incentive}] (1) to (5);
		\draw [style={negative_incentive}] (1) to (3);
		\draw [style=utility] (0) to (1);
		\draw [style=utility] (3) to (8);
		\draw [style=utility] (3) to (7);
		\draw [style=utility] (3) to (6);
		\draw [style=utility] (4) to (7);
		\draw [style=utility] (4) to (8);
		\draw [style=utility] (4) to (9);
		\draw [style=utility] (5) to (9);
		\draw [style=utility] (5) to (10);
		\draw [style=utility] (5) to (11);
		\draw [style=ddashed] (20.center)
			 to [bend left=45] (23.center)
			 to [bend left=45] (19.center)
			 to (18.center)
			 to [bend left=45] (22.center)
			 to [bend left=45] (17.center)
			 to cycle;
		\draw [style=ddashed] (25.center)
			 to (28.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (27.center)
			 to (26.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] cycle;
		\draw [style=ddashed] (36.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (35.center)
			 to (34.center)
			 to [bend left=45] (37.center)
			 to [bend left=45] (33.center)
			 to cycle;
		%\draw [style=ddashed] (42.center)
		%	 to [bend left=90, looseness=1.75] (41.center)
		%	 to [bend left=90, looseness=1.75] cycle;
		\draw [style={negative_incentive}] (50.center)
			 to (46.center)
			 to [bend right=45, looseness=1.25] (51.center)
			 to (45.center)
			 to [bend right=45] (52.center)
			 to (23.center);
		\draw [style=utility] (57.center) to (58.center);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{2, 3, 5}{1.9cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 1}{1.8cm};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unified_reduction_sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, -7) {$s_X$};
		\node [style=agent] (2) at (-9, -1) {$x_a$};
		\node [style=agent] (3) at (9, -1) {$x_d$};
		\node [style=agent] (4) at (0, 10) {$g_1$};
		\node [style=agent] (5) at (-9, 4) {$r_a$};
		\node [style=agent] (6) at (9, 4) {$r_d$};
		\node [style=agent] (7) at (0, -12) {$\alpha$};
		\node [style=none] (8) at (-13, 10) {\Huge$\Gamma$};
		\node [style=none] (9) at (-13, 4) {\Huge$R$};
		\node [style=none] (10) at (-13, -1) {\Huge$N_\mathcal{U}$};
		\node [style=none] (11) at (-13, -7) {\Huge$N_\mathcal{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=utility-symmetric] (3) to (2);
		\draw [style=utility] (0) to node [pos=0.8, fill=white] {$-2nT_A$} (4);
		\draw [style=utility-symmetric] (0) to node [midway, fill=white] {$-nT_A$} (3);
		\draw [style=utility-symmetric] (0) to node [midway, fill=white] {$nT_A$} (2);
		\draw [style=utility] (0) to node [pos=.4, fill=white] {$-nT_A$} (6);
		\draw [style=utility] (0) to node [pos=.4, fill=white] {$-nT_A$} (5);
		\draw [style=utility] (3) to (4);
		\draw [style=utility] (2) to (4);
		\draw [style=utility] (2) to node [midway, fill=white] {$-n^2T_A$} (7);
		\draw [style=utility] (3) to node [midway, fill=white] {$-n^2T_A$} (7);
		\draw [style=dashed-utility] (3) to (5);
		\draw [style=dashed-utility] (2) to (6);

        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{2, 5}{1.8cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{3, 6}{1.8cm};
        \draw[thick,CoalitionColor, fill=CoalitionColor!50, fill opacity=0.2]  \convexpath{0, 7}{1.8cm};
	\end{pgfonlayer}
\end{tikzpicture}

